Chenciner bifurcation, strong resonances and Arnold tongues of a discrete time SIR epidemic model

In this paper, we mainly study the dynamic properties of a class of three-dimensional SIR models. Firstly, we use the {\it complete discriminant theory} of polynomials to obtain the parameter conditions for the topological types of each fixed point. Secondly, by employing the center manifold theorem and bifurcation theory, we prove that the system can undergo codimension 1 bifurcations, including transcritical, flip and Neimark-Sacker bifurcations, and codimension 2 bifurcations which contain Chenciner bifurcation, 1:3 and 1:4 strong resonances. Besides, by the theory of normal form, we give theoretically the Arnold tongues in the weak resonances such that the system possesses two periodic orbits on the stable invariant closed curve generated from the Neimark-Sacker bifurcation. Finally, in order to verify the theoretical results, we detect all codimension 1 and 2 bifurcations by using MatcontM and numerically simulate all bifurcation phenomena and the Arnold tongues in the weak resonances.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

